Ultraviolet variability in Radio-Loud Active Galactic Nuclei observed by UVIT onboard AstroSat

Radio-loud active galactic nuclei (AGN) are among the most luminous objects in the Universe, emitting radiation from low-energy radio waves to high energy $\gamma$-rays. They are well known to exhibit flux variations at nearly all accessible wavelengths. However, their variability properties in the ultraviolet (UV) band remain relatively less explored compared to other wavebands. Here, we present the results of a systematic investigation of the UV flux and spectral variability characteristics of 24 radio-loud AGN spanning the redshift range 0.018 $\le$ $z$ $\le$ 2.218. The sample comprises 17 BL Lac objects, 6 flat spectrum radio quasars (FSRQs) and one radio-loud narrow line Seyfert 1 galaxy. We used observations obtained with the Ultra-Violet Imaging Telescope (UVIT) onboard AstroSat during its first ten years of operation, covering both the far-UV (FUV; 1300$-$1800 \AA) and near-UV (NUV; 2000$-$3000 \AA) bands. Of the 24 sources analysed, 18 showed significant UV variability on hour timescales. We found a bluer when brighter (BWB) spectral trend in two sources: the FSRQ CTA 102 and the BL Lac PKS 0447$-$439. The observed UV variability in our sample of radio-loud AGN, together with the BWB trend detected in these two sources, supports a scenario in which the hour timescale UV variations are driven by intrinsic processes within their relativistic jets.

==> (inline-0) <==
\begin{tabular}{ccccc}
&&&&\\
\hline
Date  & Filter & MJD start & MJD end & Mag \\
\hline
04-12-2018  & F154W  & 58453.177916 & 58453.184880 & 19.92  $\pm$ 0.14  \\
            &        & 58453.245573 & 58453.260578 & 19.64  $\pm$ 0.08  \\
            &        & 58453.313235 & 58453.333842 & 19.71  $\pm$ 0.07  \\
            &        & 58453.380897 & 58453.402049 & 19.65  $\pm$ 0.07  \\
            &        & 58453.448559 & 58453.469700 & 19.77  $\pm$ 0.07  \\
            &        & 58453.516222 & 58453.537350 & 19.78  $\pm$ 0.07  \\
            &        & 58453.583886 & 58453.604995 & 19.68  $\pm$ 0.07  \\
            &        & 58453.651547 & 58453.672646 & 19.63  $\pm$ 0.07  \\
            &        & 58453.719209 & 58453.740296 & 19.69  $\pm$ 0.07  \\
            &        & 58453.786872 & 58453.807947 & 19.73  $\pm$ 0.07  \\
            &        & 58453.857090 & 58453.875597 & 19.77  $\pm$ 0.08  \\       
            &        & 58454.002228 & 58454.010898 & 19.68  $\pm$ 0.11  \\
            &        & 58454.192834 & 58454.202939 & 19.75  $\pm$ 0.11  \\
            &        & 58454.260497 & 58454.277244 & 19.69  $\pm$ 0.08  \\
            &        & 58454.328159 & 58454.349151 & 19.69  $\pm$ 0.07  \\
            &        & 58454.395822 & 58454.416802 & 19.72  $\pm$ 0.07  \\
            &        & 58454.463478 & 58454.484453 & 19.65  $\pm$ 0.07  \\
            &        & 58454.598803 & 58454.619754 & 19.62  $\pm$ 0.07  \\
            &        & 58454.666465 & 58454.687404 & 19.66  $\pm$ 0.07  \\
            &        & 58454.734128 & 58454.755055 & 19.73  $\pm$ 0.07  \\
            &        & 58454.801798 & 58454.822706 & 19.72  $\pm$ 0.07  \\
            &        & 58454.873063 & 58454.890356 & 19.73  $\pm$ 0.08  \\
            &        & 58454.945632 & 58454.958007 & 19.54  $\pm$ 0.09  \\
            &        & 58455.140091 & 58455.144602 & 19.60  $\pm$ 0.15  \\
            &        & 58455.207753 & 58455.219950 & 19.78  $\pm$ 0.10  \\
            &        & 58455.275415 & 58455.293561 & 19.72  $\pm$ 0.08  \\
            &        & 58455.343071	& 58455.363898 & 19.55  $\pm$ 0.07  \\
            &        & 58455.410734	& 58455.431548 & 19.60  $\pm$ 0.07  \\    
            &        & 58455.478396	& 58455.499199 & 19.70  $\pm$ 0.07  \\
            &        & 58455.546058	& 58455.566849 & 19.66  $\pm$ 0.07  \\
            &        & 58455.613723	& 58455.634500 & 19.85  $\pm$ 0.08  \\
            &        & 58455.681383	& 58455.702150 & 19.68  $\pm$ 0.07  \\
            &        & 58455.749040	& 58455.769801 & 19.78  $\pm$ 0.07  \\
            &        & 58455.816704	& 58455.837452 & 19.75  $\pm$ 0.07  \\
            &        & 58455.889036	& 58455.905102 & 19.70  $\pm$ 0.08  \\
            &        & 58455.961949	& 58455.972753 & 19.54  $\pm$ 0.09  \\
            &        & 58456.034518	& 58456.040391 & 19.49  $\pm$ 0.12  \\
            &        & 58456.155009	& 58456.162310 & 19.61  $\pm$ 0.12  \\
            &        & 58456.222665	& 58456.236616 & 19.80  $\pm$ 0.09  \\
            &        & 58456.290327	& 58456.309536 & 19.65  $\pm$ 0.07  \\
            &        & 58456.357989	& 58456.378632 & 19.58  $\pm$ 0.07  \\
            &        & 58456.425651	& 58456.446282 & 19.77  $\pm$ 0.07  \\	
            &        & 58456.493313	& 58456.513932 & 19.78  $\pm$ 0.08  \\
            &        & 58456.560976	& 58456.581583 & 19.75  $\pm$ 0.07  \\         
\hline
\end{tabular}
\begin{tabular}{ccccc}
&&&&\\
\hline
Date  & Filter &  MJD start & MJD end & Mag  \\
\hline
22-09-2017  & F154W  & 58017.831844	& 58017.844789  & 20.50  $\pm$ 0.14   \\
            &        & 58017.897540	& 58017.914527  & 20.57  $\pm$ 0.12   \\
            &        & 58017.972337	& 58017.984271  & 20.41  $\pm$ 0.13   \\            
            &        & 58018.047132	& 58018.054009  & 20.47  $\pm$ 0.18   \\            
            &        & 58018.100982	& 58018.123759  & 20.66  $\pm$ 0.21   \\            
            &        & 58018.170720	& 58018.174450  & 20.45  $\pm$ 0.24   \\            
            & F172M  & 58018.176239	& 58018.180995 	& 20.16  $\pm$ 0.43    \\
            &        & 58018.240464	& 58018.255429  & 20.27  $\pm$ 0.26   \\
            &        & 58018.310208	& 58018.312937  & 19.78  $\pm$ 0.46   \\            
            &        & 58018.379953	& 58018.402155	& 20.53  $\pm$ 0.25   \\            
            &        & 58018.449691	& 58018.472473  & 20.31  $\pm$ 0.22   \\            
            &        & 58018.519435	& 58018.542205  & 20.40  $\pm$ 0.23   \\            
            &        & 58018.658923	& 58018.674273  & 19.91  $\pm$ 0.21   \\            
            & N219M  & 58017.831844	& 58017.844840  & 20.34  $\pm$ 0.24   \\
            &        & 58017.897490	& 58017.914578  & 20.30  $\pm$ 0.20   \\            
            &        & 58017.972286	& 58017.984322  & 20.02  $\pm$ 0.20   \\            
            &        & 58018.047082	& 58018.054060  & 20.32  $\pm$ 0.32   \\            
            &        & 58018.100932	& 58018.105887  & 20.70  $\pm$ 0.47   \\            
            &        & 58018.170670	& 58018.181046  & 20.20  $\pm$ 0.24   \\            
            &        & 58018.240414	& 58018.246042  & 20.06  $\pm$ 0.30   \\            
            & N245M  & 58018.310158	& 58018.328846  & 19.98  $\pm$ 0.13   \\           
            &        & 58018.379902	& 58018.402206  & 19.89  $\pm$ 0.06   \\           
            &        & 58018.449640	& 58018.467429  & 19.95  $\pm$ 0.06   \\           
            & N263M  & 58018.469098	& 58018.472525  & 19.69  $\pm$ 0.15   \\
            &        & 58018.519384	& 58018.542257  & 19.68  $\pm$ 0.06   \\
            &        & 58018.658872	& 58018.674346  & 19.77  $\pm$ 0.08   \\
09-08-2021  & F154W  & 59434.458958	& 59434.472963  & 20.16  $\pm$ 0.11  \\
            &        & 59434.526603	& 59434.540631  & 20.66  $\pm$ 0.14  \\
            &        & 59434.594241	& 59434.608293  & 20.48  $\pm$ 0.13  \\
            &        & 59434.661886	& 59434.675956  & 20.29  $\pm$ 0.12  \\
            &        & 59434.729525	& 59434.743612  & 20.34  $\pm$ 0.12  \\
            &        & 59434.797164	& 59434.811274  & 20.29  $\pm$ 0.12  \\
            &        & 59434.864808	& 59434.878931  & 20.37  $\pm$ 0.12   \\
            &        & 59434.932466	& 59434.946589  & 20.23  $\pm$ 0.11  \\
            &        & 59435.005011	& 59435.014249  & 20.30  $\pm$ 0.15  \\
            &        & 59435.077580	& 59435.080980  & 20.27  $\pm$ 0.24  \\
            &        & 59435.270657	& 59435.280022  & 20.26  $\pm$ 0.14  \\
            &        & 59435.338296	& 59435.351553  & 20.17  $\pm$ 0.11  \\
            &        & 59435.405940	& 59435.420211  & 20.23  $\pm$ 0.11  \\
            &        & 59435.473585	& 59435.481634  & 20.54  $\pm$ 0.18  \\
            & F169M  & 59435.483371	& 59435.487862  & 20.20  $\pm$ 0.24  \\
            &        & 59435.541223	& 59435.555524  & 20.10  $\pm$ 0.13  \\
            &        & 59435.608868	& 59435.623186  & 20.34  $\pm$ 0.14  \\
            &        & 59435.676507	& 59435.690849  & 20.13  $\pm$ 0.13  \\
            &        & 59435.744145	& 59435.758511	& 20.20  $\pm$ 0.13  \\
            &        & 59435.811790	& 59435.826173  & 20.13  $\pm$ 0.13  \\
\hline
\end{tabular}
\end{table*}            
            
\begin{table*}
\centering
% \caption{Brightness measurements of 1ES 0229+200}
\begin{tabular}{ccccc}
&&&&\\
\hline
Date  & Filter &  MJD start & MJD end & Mag  \\
\hline            
            &        & 59435.879428	& 59435.893830  & 20.43  $\pm$ 0.15  \\
            &        & 59435.948414	& 59435.961480  & 20.08  $\pm$ 0.13  \\
            &        & 59436.020983	& 59436.029142  & 19.98  $\pm$ 0.16  \\
            &        & 59436.420561	& 59436.435105  & 20.13  $\pm$ 0.13  \\
            &        & 59436.555851	& 59436.570429  & 20.26  $\pm$ 0.14  \\
            &        & 59436.623489	& 59436.638091  & 20.02  $\pm$ 0.12  \\
            &        & 59436.691133	& 59436.701052  & 20.27  $\pm$ 0.17  \\
            &        & 59436.758772	& 59436.773205  & 20.32  $\pm$ 0.14  \\
\hline
\end{tabular}
\begin{tabular}{ccccc}
&&&&\\
\hline
Date  & Filter &  MJD start & MJD end & Mag  \\
\hline
04-09-2016  & F148W  & 57634.342759	& 57634.350027 & 23.10 $\pm$ 0.75 \\           
            &        & 57634.413129	& 57634.421919 & 22.93 $\pm$ 0.60 \\
            &        & 57634.478083	& 57634.493996 & 23.36 $\pm$ 0.62 \\
            &        & 57634.545752	& 57634.561670 & 23.49 $\pm$ 0.68 \\
            &        & 57634.613414	& 57634.629344 & 22.77 $\pm$ 0.40 \\ 
            &        & 57634.681076	& 57634.697012 & 22.91 $\pm$ 0.44 \\
            &        & 57634.816407	& 57634.832354 & 22.43 $\pm$ 0.31 \\
            &        & 57634.884982	& 57634.900029 & 22.42 $\pm$ 0.32 \\ 
            &        & 57634.957551	& 57634.967697 & 22.79 $\pm$ 0.51 \\
            &        & 57635.030120 & 57635.035362 & 21.99 $\pm$ 0.41 \\
            &        & 57635.290055	& 57635.294142 & 22.54 $\pm$ 0.66 \\
            &        & 57635.357723	& 57635.365671 & 22.21 $\pm$ 0.38 \\
            &        & 57635.425979	& 57635.438240 & 22.60 $\pm$ 0.40 \\
            &        & 57635.493048	& 57635.509061 & 23.00 $\pm$ 0.47 \\
            &        & 57635.560716	& 57635.576735 & 22.71 $\pm$ 0.38 \\
            &        & 57635.628378	& 57635.644409 & 22.34 $\pm$ 0.30 \\
            &        & 57635.696041	& 57635.712077 & 23.64 $\pm$ 0.76 \\
            &        & 57635.763703	& 57635.779751 & 22.78 $\pm$ 0.40 \\
            &        & 57635.831371	& 57635.847420 & 22.78 $\pm$ 0.40 \\    
            & N219M  & 57634.275042	& 57634.278564 & 20.73 $\pm$ 0.56 \\             
            &        & 57634.342710	& 57634.350096 & 21.27 $\pm$ 0.55 \\
            &        & 57634.410373	& 57634.421968 & 21.04 $\pm$ 0.38 \\
            &        & 57634.478035	& 57634.494045 & 21.02 $\pm$ 0.32 \\
            &        & 57634.545703	& 57634.561719 & 20.98 $\pm$ 0.31 \\
            &        & 57634.613365	& 57634.629394 & 20.93 $\pm$ 0.30 \\
            &        & 57634.681027	& 57634.697062 & 20.58 $\pm$ 0.24 \\ 
            &        & 57634.748690	& 57634.764736 & 20.89 $\pm$ 0.29 \\
            &        & 57634.816358	& 57634.832404 & 20.62 $\pm$ 0.25 \\
            &        & 57634.884933	& 57634.900078 & 20.74 $\pm$ 0.27 \\
            &        & 57634.957502	& 57634.967747 & 20.81 $\pm$ 0.35 \\
            &        & 57635.030071 & 57635.035412 & 21.19 $\pm$ 0.62 \\
            &        & 57635.363170	& 57635.360296 & 20.69 $\pm$ 0.45 \\
            &        & 57635.425337	& 57635.438289 & 20.94 $\pm$ 0.34 \\
            &        & 57635.492999	& 57635.509110 & 20.94 $\pm$ 0.30 \\
            &        & 57635.560667	& 57635.576784 & 21.05 $\pm$ 0.32 \\
            &        & 57635.628329	& 57635.644459 & 20.85 $\pm$ 0.29 \\
            &        & 57635.695992	& 57635.712127 & 21.14 $\pm$ 0.35 \\
            &        & 57635.763654	& 57635.779801 & 20.59 $\pm$ 0.24 \\
            &        & 57635.831322	& 57635.847469 & 20.95 $\pm$ 0.30 \\
\hline
\end{tabular}
\begin{tabular}{ccccc}
&&&&\\
\hline
Date  & Filter &  MJD start & MJD end & Mag  \\
\hline
06-09-2020  & F148W  & 59098.402173	& 59098.414745  & 17.93  $\pm$ 0.04  \\  
            &        & 59098.469829	& 59098.487177  & 17.98  $\pm$ 0.03  \\ 
            &        & 59098.537480	& 59098.554834  & 17.95  $\pm$ 0.03  \\
            &        & 59098.605136	& 59098.622490  & 17.99  $\pm$ 0.03  \\
            &        & 59098.672797	& 59098.690146  & 17.98  $\pm$ 0.03  \\
            &        & 59098.740443	& 59098.757547  & 17.95  $\pm$ 0.03  \\
30-09-2020  & F148W  & 59122.499163	& 59122.505618  & 17.84  $\pm$ 0.05  \\
            &        & 59122.552051	& 59122.573280  & 17.87  $\pm$ 0.03  \\
            &        & 59122.619695	& 59122.640937  & 17.86  $\pm$ 0.03  \\
            &        & 59122.687334	& 59122.708593  & 17.87  $\pm$ 0.03  \\
            &        & 59122.754973	& 59122.765409  & 17.92  $\pm$ 0.04  \\
04-02-2022  & F148W  & 59613.668914	& 59613.683080  & 17.86  $\pm$ 0.03  \\
            &        & 59613.736565	& 59613.750724  & 17.85  $\pm$ 0.03  \\
            &        & 59613.804235	& 59613.818363  & 17.81  $\pm$ 0.03  \\
            &        & 59613.875145	& 59613.885996  & 17.81  $\pm$ 0.04  \\
            &        & 59613.947714	& 59613.953635  & 17.90  $\pm$ 0.05  \\
            &        & 59614.142462	& 59614.150161  & 17.85  $\pm$ 0.04  \\
            &        & 59614.210113	& 59614.222731  & 17.82  $\pm$ 0.03  \\
            &        & 59614.277764	& 59614.291816  & 17.80  $\pm$ 0.03  \\
            &        & 59614.346997	& 59614.359449  & 17.83  $\pm$ 0.03  \\
            &        & 59614.413064	& 59614.422499  & 17.76  $\pm$ 0.04  \\ 
\hline
\end{tabular}
\begin{tabular}{ccccc}
&&&&\\
\hline
Date  & Filter &  MJD start & MJD end & Mag  \\
\hline
21-08-2020  & F148W  & 59082.304138 & 59082.312662 & 18.83 $\pm$ 0.06 \\
            &        & 59082.371788 & 59082.383845 & 19.00 $\pm$ 0.06 \\
            &        & 59082.439433 & 59082.450955 & 18.80 $\pm$ 0.06 \\
            &        & 59082.507077 & 59082.519524 & 18.82 $\pm$ 0.05 \\
\hline
\end{tabular}
\begin{tabular}{ccccc}
&&&&\\
\hline
Date  & Filter &  MJD start & MJD end & Mag  \\
\hline
02-11-2018  & F148W  & 58423.476028	& 58423.494365  & 19.66  $\pm$ 0.07  \\
            &        & 58423.540074	& 58423.562033  & 19.76  $\pm$ 0.06  \\
            &        & 58423.607732	& 58423.629696  & 19.69  $\pm$ 0.06  \\
            &        & 58423.675394	& 58423.697357  & 19.73  $\pm$ 0.06  \\
            &        & 58423.743056	& 58423.765020  & 19.65  $\pm$ 0.06  \\
            &        & 58423.811259	& 58423.832683  & 19.67  $\pm$ 0.06  \\
            &        & 58423.883828	& 58423.896043  & 19.57  $\pm$ 0.08  \\
            & F154W  & 58423.956397	& 58423.967995  & 19.63  $\pm$ 0.09  \\
            &        & 58424.028966	& 58424.035657  & 19.56  $\pm$ 0.12  \\		
            &        & 58424.081368 & 58424.103308  & 19.66  $\pm$ 0.13  \\
            &        & 58424.149030	& 58424.157450  & 19.77  $\pm$ 0.12  \\
            &        & 58424.216693	& 58424.228627  & 19.55  $\pm$ 0.09  \\
            &        & 58424.284354	& 58424.299809  & 19.54  $\pm$ 0.08  \\
            &        & 58424.352023	& 58424.370645  & 19.54  $\pm$ 0.07  \\
            &        & 58424.419685	& 58424.441619  & 19.53  $\pm$ 0.07  \\	          
            &        & 58424.487347	& 58424.509282  & 19.64  $\pm$ 0.07  \\
            &        & 58424.555015	& 58424.569960  & 19.49  $\pm$ 0.08  \\         
\hline
\end{tabular}
\begin{tabular}{ccccc}
&&&&\\
\hline
Date  & Filter &  MJD start & MJD end & Mag  \\
\hline
15-12-2017  & F154W  & 58102.012648	& 58102.021247  & 16.31  $\pm$ 0.02   \\
            &        & 58102.085217	& 58102.088921  & 16.30  $\pm$ 0.03   \\
            &        & 58102.134934	& 58102.140782  & 16.32  $\pm$ 0.03   \\
            &        & 58102.202597	& 58102.215087  & 16.30  $\pm$ 0.02   \\
            &        & 58102.270259	& 58102.287656  & 16.29  $\pm$ 0.02   \\
            &        & 58102.337922	& 58102.359535  & 16.31  $\pm$ 0.02   \\
            &        & 58102.405584	& 58102.427239  & 16.28  $\pm$ 0.02   \\
            &        & 58102.473252	& 58102.494907  & 16.29  $\pm$ 0.02   \\
            &        & 58102.540915	& 58102.544877  & 16.21  $\pm$ 0.03   \\
            & F169M  & 58102.546607	& 58102.562569  & 16.20  $\pm$ 0.02   \\
            & N245M  & 58102.012599	& 58102.021296  & 15.77  $\pm$ 0.01   \\    
            &        & 58102.085168	& 58102.088970  & 15.73  $\pm$ 0.02   \\
            &        & 58102.134886	& 58102.140831  & 15.78  $\pm$ 0.01   \\
            &        & 58102.202548	& 58102.215137  & 15.76  $\pm$ 0.01   \\
            &        & 58102.270210	& 58102.287706  & 15.75  $\pm$ 0.01   \\
            &        & 58102.337873	& 58102.359584  & 15.75  $\pm$ 0.01   \\
            &        & 58102.405535	& 58102.427288  & 15.76  $\pm$ 0.01   \\
            &        & 58102.473203	& 58102.494957  & 15.77  $\pm$ 0.01  \\
            &        & 58102.540866	& 58102.544927  & 15.75  $\pm$ 0.02  \\   
            & N263M  & 58102.546558	& 58102.562619  & 15.68  $\pm$ 0.01   \\ 	    
\hline
\end{tabular}
\begin{tabular}{ccccc}
&&&&\\
\hline
Date  & Filter &  MJD start & MJD end & Mag  \\
\hline
19-11-2016  & F154W  & 57711.076889	& 57711.099403  & 18.99   $\pm$  0.09   \\
            &        & 57711.146694	& 57711.155726  & 18.96   $\pm$  0.08   \\
            &        & 57711.216492	& 57711.229507  & 18.88   $\pm$  0.06   \\
            &        & 57711.286291	& 57711.302930  & 18.92   $\pm$  0.05   \\
            &        & 57711.356095	& 57711.376347  & 18.98   $\pm$  0.05   \\
            & F172M  & 57711.440560	& 57711.446928  & 18.77   $\pm$  0.18    \\
            &        & 57711.498570	& 57711.518192  & 18.43   $\pm$  0.09   \\
            &        & 57711.565498	& 57711.587991  & 18.62   $\pm$  0.09   \\
            &        & 57711.635315	& 57711.657789  & 18.50   $\pm$  0.09   \\
            & N245M  & 57711.437081	& 57711.448446  & 18.50   $\pm$  0.04    \\
            &        & 57711.500361	& 57711.518244  & 18.51   $\pm$  0.03    \\
            &        & 57711.565446	& 57711.571027  & 18.45   $\pm$  0.05   \\
            & N263M  & 57711.577500 & 57711.588043  & 18.41   $\pm$  0.05   \\
            & N279N  & 57711.076839	& 57711.081639  & 18.39   $\pm$  0.15   \\
            &        & 57711.146643	& 57711.155777  & 18.41   $\pm$  0.11   \\
            &        & 57711.217441	& 57711.229558  & 18.43   $\pm$  0.09   \\
            &        & 57711.286240	& 57711.302981  & 18.29   $\pm$  0.08   \\
            &        & 57711.356045	& 57711.376398  & 18.39   $\pm$  0.07   \\
            &        & 57711.425843	& 57711.432454  & 18.35   $\pm$  0.13   \\
\hline
\end{tabular}
\begin{tabular}{ccccc}
&&&&\\
\hline
Date  & Filter &  MJD start & MJD end & Mag  \\
\hline
04-05-2017  & F154W  & 57875.583540	& 57875.605205 & 21.59  $\pm$ 0.19  \\
            &        & 57875.651212	& 57875.672878 & 21.32  $\pm$ 0.16  \\
            &        & 57875.718886	& 57875.740547 & 21.71  $\pm$ 0.20  \\
            &        & 57875.786554	& 57875.808215 & 21.71  $\pm$ 0.20  \\
            &        & 57875.857092	& 57875.875883 & 21.75  $\pm$ 0.22  \\
            &        & 57875.929661	& 57875.943545 & 21.57  $\pm$ 0.23  \\
            &        & 57876.002230	& 57876.011201 & 21.86  $\pm$ 0.35  \\
            &        & 57876.074799	& 57876.078882 & 21.23  $\pm$ 0.35  \\
            &        & 57876.327924	& 57876.349548 & 21.52  $\pm$ 0.18 \\
            &        & 57876.395592	& 57876.417211 & 21.56  $\pm$ 0.19 \\
            &        & 57876.463266	& 57876.484879 & 21.54  $\pm$ 0.18  \\
            &        & 57876.530940	& 57876.552547 & 21.92  $\pm$ 0.23  \\
            &        & 57876.598608	& 57876.620215 & 21.54  $\pm$ 0.18  \\
            &        & 57876.666282	& 57876.687883 & 22.36  $\pm$ 0.31  \\
            &        & 57876.733956	& 57876.755551 & 21.61  $\pm$ 0.19  \\
            &        & 57876.801626	& 57876.823219 & 21.75  $\pm$ 0.21  \\
            &        & 57876.873412	& 57876.890888 & 22.08  $\pm$ 0.29  \\
            &        & 57876.945981	& 57876.958550 & 21.36  $\pm$ 0.22  \\
            &        & 57877.019775	& 57877.026212 & 21.17  $\pm$ 0.27  \\
            &        & 57877.139983	& 57877.143210 & 21.39  $\pm$ 0.44  \\	
            &        & 57877.207651	& 57877.219602 & 21.67  $\pm$ 0.27 \\
            &        & 57877.275325	& 57877.293566 & 21.56  $\pm$ 0.20  \\
            &        & 57877.342999	& 57877.364553 & 21.98  $\pm$ 0.24  \\	
            &        & 57877.410673	& 57877.432221 & 21.56  $\pm$ 0.19  \\
            &        & 57877.478341	& 57877.499889 & 21.49  $\pm$ 0.18  \\
            &        & 57877.546015	& 57877.567557 & 21.47  $\pm$ 0.18  \\
            &        & 57877.613689	& 57877.635231 & 21.54  $\pm$ 0.18  \\
            &        & 57877.681364	& 57877.702900 & 21.54  $\pm$ 0.18  \\
            &        & 57877.749032	& 57877.770562 & 21.89  $\pm$ 0.23  \\
            &        & 57877.816814	& 57877.838230 & 21.94  $\pm$ 0.24  \\
            &        & 57877.889383	& 57877.905901 & 21.66  $\pm$ 0.23  \\
            &        & 57877.961952	& 57877.973566 & 21.59  $\pm$ 0.26  \\
            &        & 57878.034521	& 57878.041228 & 21.52  $\pm$ 0.33  \\
            &        & 57878.155064	& 57878.161616 & 21.78  $\pm$ 0.39  \\
            &        & 57878.222738	& 57878.236618 & 21.53  $\pm$ 0.23  \\
            &        & 57878.290412	& 57878.309880 & 21.36  $\pm$ 0.17  \\
            &        & 57878.358087	& 57878.379569 & 21.66  $\pm$ 0.21  \\
            &        & 57878.425755	& 57878.447231 & 21.33  $\pm$ 0.16  \\
\hline
\end{tabular}
\begin{tabular}{ccccc}
&&&&\\
\hline
Date  & Filter &  MJD start & MJD end & Mag  \\
\hline
25-10-2020  & F154W  & 59142.523770  & 59142.531976  & 17.19   $\pm$ 0.04    \\
            &        & 59142.597723  & 59142.599689  & 17.24   $\pm$ 0.07    \\
            &        & 59142.659065  & 59142.666768  & 17.24   $\pm$ 0.04    \\
            &        & 59142.934485  & 59142.937971  & 17.11   $\pm$ 0.05    \\ 
            &        & 59143.001761  & 59143.005620  & 17.23   $\pm$ 0.05    \\
            &        & 59143.069241  & 59143.073284  & 17.24   $\pm$ 0.05    \\
            &        & 59143.403196  & 59143.407451  & 17.27   $\pm$ 0.05    \\
            &        & 59143.470846  & 59143.479222  & 17.36   $\pm$ 0.04    \\
            &        & 59143.538496  & 59143.546884  & 17.34   $\pm$ 0.04    \\
            &        & 59143.606141  & 59143.614546  & 17.31   $\pm$ 0.04    \\
            &        & 59143.673792  & 59143.682197  & 17.30   $\pm$ 0.04    \\
            &        & 59143.741442  & 59143.749859  & 17.36   $\pm$ 0.04    \\
            &        & 59143.809094  & 59143.817521  & 17.42   $\pm$ 0.04    \\ 
            &        & 59143.876737  & 59143.885172  & 17.36   $\pm$ 0.04    \\
            &        & 59143.944381  & 59143.952834  & 17.35   $\pm$ 0.04    \\
            &        & 59144.016166  & 59144.020484  & 17.28   $\pm$ 0.05    \\
            &        & 59144.085220  & 59144.088147  & 17.32   $\pm$ 0.06    \\
            &        & 59144.421032  & 59144.423424  & 17.41   $\pm$ 0.07    \\
            &        & 59144.485573  & 59144.489828  & 17.40   $\pm$ 0.05    \\
            &        & 59144.553217  & 59144.561759  & 17.34   $\pm$ 0.04    \\
            &        & 59144.620868  & 59144.629421  & 17.44   $\pm$ 0.04    \\
            &        & 59144.688512  & 59144.696345  & 17.34   $\pm$ 0.04    \\
            &        & 59144.963319  & 59144.967709  & 17.36   $\pm$ 0.05    \\
            &        & 59145.028620  & 59145.035371  & 17.46   $\pm$ 0.04    \\
            &        & 59145.567932  & 59145.576634  & 17.41   $\pm$ 0.04    \\
            &        & 59145.635576  & 59145.644296  & 17.47   $\pm$ 0.04    \\ 
            &        & 59145.703221  & 59145.711958  & 17.45   $\pm$ 0.04    \\
            &        & 59145.770871  & 59145.779615  & 17.38   $\pm$ 0.04    \\
            &        & 59145.838516  & 59145.847265  & 17.38   $\pm$ 0.04    \\
            &        & 59145.907987  & 59145.914927  & 17.43   $\pm$ 0.04    \\
            &        & 59145.973824  & 59145.982589  & 17.42   $\pm$ 0.04    \\
            &        & 59146.044592  & 59146.049963  & 17.40   $\pm$ 0.05    \\
            &        & 59146.514990  & 59146.523864  & 17.42   $\pm$ 0.04    \\
            &        & 59146.582635  & 59146.591526  & 17.39   $\pm$ 0.04    \\
            &        & 59146.650279  & 59146.659176  & 17.39   $\pm$ 0.04    \\
            &        & 59146.717929  & 59146.726839  & 17.37   $\pm$ 0.04   \\
            &        & 59146.785574  & 59146.794501  & 17.39   $\pm$ 0.04   \\
            &        & 59146.853218  & 59146.862163  & 17.41   $\pm$ 0.04    \\
            &        & 59146.920869  & 59146.929808  & 17.44   $\pm$ 0.04    \\
            &        & 59146.988515  & 59146.995301  & 17.44   $\pm$ 0.04    \\
            &        & 59147.060562  & 59147.065138  & 17.36   $\pm$ 0.05    \\
            &        & 59147.394392  & 59147.398772  & 17.47   $\pm$ 0.05    \\
            &        & 59147.462042  & 59147.471100  & 17.48   $\pm$ 0.04    \\
            &        & 59147.529685  & 59147.538762  & 17.40   $\pm$ 0.04    \\
            &        & 59147.597331  & 59147.606424  & 17.35   $\pm$ 0.04    \\
            &        & 59147.664976  & 59147.674075  & 17.46   $\pm$ 0.04    \\
            &        & 59147.732627  & 59147.741737  & 17.45   $\pm$ 0.04    \\       
            &        & 59147.800271  & 59147.809400  & 17.40   $\pm$ 0.04    \\
            &        & 59147.867915  & 59147.877062  & 17.43   $\pm$ 0.04    \\
           
\hline
\end{tabular}
\end{table*}
            
\begin{table*}
\centering
% \caption{Brightness measurements of OJ 287}
\begin{tabular}{ccccc}
&&&&\\
\hline
Date  & Filter &  MJD start & MJD end & Mag  \\
\hline        
            &        & 59147.935560  & 59147.944724  & 17.41   $\pm$ 0.04    \\
            &        & 59148.003964  & 59148.012386  & 17.43   $\pm$ 0.04    \\
            &        & 59148.076533  & 59148.080036  & 17.38   $\pm$ 0.06    \\ 
            &        & 59148.409083  & 59148.415788  & 17.35   $\pm$  0.04   \\
            &        & 59148.476727  & 59148.485992  & 17.41   $\pm$  0.04   \\
            &        & 59148.544378  & 59148.552900  & 17.34   $\pm$  0.04   \\
            &        & 59148.618952  & 59148.621317  & 17.40   $\pm$  0.07   \\
            &        & 59148.679667  & 59148.688979  & 17.36   $\pm$  0.04   \\
            &        & 59148.747311  & 59148.756641  & 17.35   $\pm$  0.04   \\
            &        & 59148.814956  & 59148.824304  & 17.40   $\pm$  0.04   \\ 
            &        & 59148.882600  & 59148.891966  & 17.40   $\pm$  0.04   \\
            &        & 59148.950245  & 59148.959618  & 17.36   $\pm$  0.04   \\
            &        & 59149.019935  & 59149.027278  & 17.37   $\pm$  0.04   \\
            &        & 59149.092510  & 59149.094941  & 17.40   $\pm$  0.07   \\
            &        & 59149.356123  & 59149.358495  & 17.43   $\pm$  0.07   \\
            &        & 59149.423768  & 59149.427977  & 17.36   $\pm$  0.05   \\
            &        & 59149.559057  & 59149.568577  & 17.38   $\pm$  0.04   \\
            &        & 59149.626701  & 59149.636238  & 17.38   $\pm$  0.04   \\
            &        & 59149.694346  & 59149.703889  & 17.37   $\pm$  0.04   \\
            &        & 59149.761990  & 59149.771552  & 17.43   $\pm$  0.04   \\
            &        & 59149.829635  & 59149.839213  & 17.37   $\pm$  0.04   \\
            &        & 59149.897279  & 59149.906876  & 17.41   $\pm$  0.04   \\
            &        & 59149.964931  & 59149.974538  & 17.45   $\pm$  0.04   \\
            &        & 59150.035912  & 59150.042201  & 17.37   $\pm$  0.04   \\
            &        & 59150.370797  & 59150.375161  & 17.47   $\pm$  0.05   \\
            &        & 59150.438447  & 59150.448156  & 17.38   $\pm$  0.04   \\
            &        & 59150.506092  & 59150.515819  & 17.45   $\pm$  0.04   \\
            &        & 59150.573736  & 59150.583481  & 17.33   $\pm$  0.03   \\
            &        & 59150.641381  & 59150.651143  & 17.45   $\pm$  0.04   \\
            &        & 59150.709025  & 59150.718805  & 17.48   $\pm$  0.04   \\
            &        & 59150.776669  & 59150.786468  & 17.47   $\pm$  0.04   \\
            &        & 59150.844314  & 59150.854130  & 17.39   $\pm$  0.04   \\
            &        & 59150.911958  & 59150.921792  & 17.44   $\pm$  0.04   \\
            &        & 59150.979598  & 59150.989454  & 17.49   $\pm$  0.04   \\
            &        & 59151.051883  & 59151.057117  & 17.47   $\pm$  0.05   \\
            &        & 59151.385470  & 59151.388587  & 17.47   $\pm$  0.06   \\
18-11-2021  & F154W  & 59535.873750	 & 59535.887589  & 17.48   $\pm$  0.03   \\
            &        & 59535.942853	 & 59535.955240  & 17.51   $\pm$  0.03   \\
            &        & 59536.015422	 & 59536.022890  & 17.49   $\pm$  0.04   \\
            &        & 59536.414912	 & 59536.427590  & 17.51   $\pm$  0.03   \\
            &        & 59536.482562	 & 59536.496444  & 17.51   $\pm$  0.03   \\
            &        & 59536.550207	 & 59536.564106  & 17.49   $\pm$  0.03   \\
            &        & 59536.617851	 & 59536.631756  & 17.49   $\pm$  0.03   \\
            &        & 59536.685496	 & 59536.699407  & 17.52   $\pm$  0.03   \\
            &        & 59536.753148	 & 59536.767057  & 17.51   $\pm$  0.03   \\
            &        & 59536.820785	 & 59536.834708  & 17.48   $\pm$  0.03   \\
            &        & 59536.888437	 & 59536.902358	 & 17.43   $\pm$  0.03   \\            
\hline
\end{tabular}
\end{table*}

\begin{table*}
\centering
% \caption{Brightness measurements of the Source OJ 287}
\begin{tabular}{ccccc}
&&&&\\
\hline
Date  & Filter &  MJD start & MJD end & Mag  \\
\hline  
20-11-2021  & F154W  & 59537.767828	& 59537.781827  & 17.47  $\pm$ 0.03  \\    
            &        & 59537.835472	& 59537.849478  & 17.45  $\pm$ 0.03  \\
            &        & 59537.903130	& 59537.911921  & 17.46  $\pm$ 0.04  \\
            &        & 59538.377030	& 59538.386623  & 17.47  $\pm$ 0.04  \\
            &        & 59538.444286	& 59538.458149  & 17.39  $\pm$ 0.03  \\
            &        & 59538.513955	& 59538.525995  & 17.44  $\pm$ 0.03  \\
            &        & 59538.579581	& 59538.593646  & 17.45  $\pm$ 0.03  \\
            &        & 59538.647225	& 59538.661296  & 17.43  $\pm$ 0.03  \\
            &        & 59538.714870	& 59538.728946  & 17.36  $\pm$ 0.03  \\
            &        & 59538.782514	& 59538.796609  & 17.36  $\pm$ 0.03  \\
            &        & 59538.850159	& 59538.863612  & 17.40  $\pm$ 0.03  \\ 
18-04-2023  & F154W  & 60051.280169	& 60051.296579  & 18.38  $\pm$ 0.04  \\
            &        & 60051.347784	& 60051.364183  & 18.44  $\pm$ 0.04  \\
            &        & 60051.415393	& 60051.431774  & 18.44  $\pm$ 0.04  \\
            &        & 60051.483008	& 60051.499383  & 18.51  $\pm$ 0.05  \\
            &        & 60051.550617	& 60051.566974  & 18.49  $\pm$ 0.05  \\
            &        & 60051.618232	& 60051.634577  & 18.47  $\pm$ 0.05  \\
            &        & 60051.685841	& 60051.702168  & 18.51  $\pm$ 0.05  \\
            &        & 60051.753450	& 60051.769777  & 18.49  $\pm$ 0.05  \\	
            &        & 60051.821321	& 60051.837369  & 18.56  $\pm$ 0.05  \\	
            &        & 60051.893891	& 60051.903710  & 18.56  $\pm$ 0.06  \\
            &        & 60052.294334	& 60052.310542  & 18.51  $\pm$ 0.05  \\
            &        & 60052.361942	& 60052.378145  & 18.60  $\pm$ 0.05  \\
            &        & 60052.429557	& 60052.445737  & 18.59  $\pm$ 0.05  \\
            &        & 60052.497166	& 60052.513346  & 18.64  $\pm$ 0.05  \\
            &        & 60052.564781	& 60052.580937  & 18.61  $\pm$ 0.05  \\
            &        & 60052.632392	& 60052.648540  & 18.61  $\pm$ 0.05  \\
\hline
\end{tabular}
\begin{tabular}{ccccc}
&&&&\\
\hline
Date  & Filter &  MJD start & MJD end & Mag  \\
\hline
25-10-2018  & F148W  & 58415.633992	& 58415.645633 & 17.50   $\pm$ 0.03     \\
            &        & 58415.701625	& 58415.713295 & 17.51   $\pm$ 0.03     \\
            &        & 58415.769251	& 58415.780958 & 17.62   $\pm$ 0.03     \\
            &        & 58415.836884	& 58415.848620 & 17.52   $\pm$ 0.03     \\
            &        & 58415.904517	& 58415.916281 & 17.54   $\pm$ 0.03     \\
            &        & 58415.973063	& 58415.983939 & 17.56   $\pm$ 0.03     \\
            &        & 58416.242704	& 58416.248080 & 17.50   $\pm$ 0.04     \\
            &        & 58416.310336	& 58416.319606 & 17.53   $\pm$ 0.03     \\
            &        & 58416.377975	& 58416.389912 & 17.47   $\pm$ 0.03     \\
            &        & 58416.445613	& 58416.457574 & 17.55   $\pm$ 0.03     \\
            &        & 58416.513252	& 58416.525237 & 17.56   $\pm$ 0.03     \\
            &        & 58416.580885	& 58416.584151 & 17.47   $\pm$ 0.05     \\
            & F154W  & 58416.585873	& 58416.592893 & 17.49   $\pm$ 0.04    \\
            &        & 58416.648517	& 58416.660555 & 17.40   $\pm$ 0.03    \\
            &        & 58416.716150	& 58416.728218 & 17.43   $\pm$ 0.03    \\
            &        & 58416.783783	& 58416.795880 & 17.39   $\pm$ 0.03    \\
            &        & 58416.851421	& 58416.863542 & 17.45   $\pm$ 0.03    \\
\hline
\end{tabular}
\begin{tabular}{ccccc}
&&&&\\
\hline
Date  & Filter &  MJD start & MJD end & Mag  \\
\hline
24-04-2020  & F148W  & 58962.537295	& 58962.557688  &  19.29  $\pm$  0.05  \\
            &        & 58962.672613	& 58962.694573  &  19.25  $\pm$  0.05  \\
            &        & 58962.740270	& 58962.762224  &  19.17  $\pm$  0.05  \\
            &        & 58962.807940	& 58962.829892  &  19.18  $\pm$  0.05  \\
            &        & 58962.879655	& 58962.886370  &  19.08  $\pm$  0.08  \\
            & F169M  & 58962.888109	& 58962.897536  &  18.82  $\pm$  0.09  \\ 
            &        & 58962.952224	& 58962.965211  &  18.92  $\pm$  0.08   \\
            &        & 58963.024793	& 58963.032849  &  18.54  $\pm$  0.08  \\
            &        & 58963.097363	& 58963.100517  &  18.74  $\pm$  0.14  \\
            &        & 58963.146220	& 58963.150500  &  18.32  $\pm$  0.10  \\            
            &        & 58963.213876	& 58963.221333  &  18.62  $\pm$  0.09  \\            
            &        & 58963.281533	& 58963.292515  &  18.52  $\pm$  0.07  \\            
            &        & 58963.349195	& 58963.364041  &  18.41  $\pm$  0.06  \\            
            &        & 58963.416852	& 58963.435567  &  18.57  $\pm$  0.06  \\            
            &        & 58963.486657	& 58963.506485  &  18.38  $\pm$  0.05  \\            
            &        & 58963.552170	& 58963.557386  &  18.58  $\pm$  0.10  \\            
            & F172M  & 58963.559120	& 58963.574136  &  18.06  $\pm$  0.09   \\
            &        & 58963.619828	& 58963.641809  &  17.92  $\pm$  0.07   \\
            &        & 58963.687483	& 58963.709459  &  17.72  $\pm$  0.07   \\
            &        & 58963.755146	& 58963.777122  &  17.94  $\pm$  0.07   \\
            &        & 58963.823059	& 58963.844784  &  18.10  $\pm$  0.08   \\
            &        & 58963.895628	& 58963.905821  &  18.34  $\pm$  0.13   \\
\hline
\end{tabular}
\begin{tabular}{ccccc}
\hline
&&&&\\
Date  & Filter &  MJD start & MJD end & Mag  \\
\hline
25-04-2018  & F148W  & 58233.540491	& 58233.562165  & 16.32   $\pm$  0.02   \\
            &        & 58233.608182	& 58233.609904  & 16.40   $\pm$  0.04   \\
            & F172M  & 58233.611642	& 58233.629838  & 15.49   $\pm$  0.03   \\
  	    &   	 & 58233.675828	& 58233.697501  & 15.49   $\pm$  0.03   \\
  	  &        & 58233.743496 & 58233.765164  & 15.49   $\pm$  0.03   \\
    	&   	 & 58233.811172	& 58233.832820  & 15.49   $\pm$  0.03   \\
    	&   	 & 58233.883480	& 58233.891753  & 15.48   $\pm$  0.04   \\     
\hline
\end{tabular}
\begin{tabular}{ccccc}
&&&&\\
\hline
Date  & Filter &  MJD start & MJD end & Mag  \\
\hline
12-01-2020  & F148W  & 58859.704781	& 58859.715569  & 16.37 $\pm$ 0.02  \\
            &        & 58859.772426	& 58859.783237  & 16.37 $\pm$ 0.02  \\
            &        & 58859.840070	& 58859.850893  & 16.13 $\pm$ 0.02  \\
            &        & 58859.907714	& 58859.918550  & 16.36 $\pm$ 0.02  \\
            &        & 58859.975378	& 58859.979071  & 16.44 $\pm$ 0.03  \\
            & F154W  & 58859.980809	& 58859.986206  & 16.16 $\pm$ 0.03  \\
            &        & 58860.047023	& 58860.052696  & 16.25 $\pm$ 0.03  \\
            &        & 58860.119592	& 58860.121525  & 16.26 $\pm$ 0.05  \\            
            &        & 58860.245949	& 58860.249121  & 16.14 $\pm$ 0.03  \\            
            &        & 58860.313599	& 58860.320648  & 16.33 $\pm$ 0.03  \\            
            &        & 58860.381244	& 58860.392162  & 16.45 $\pm$ 0.02  \\            
            &        & 58860.448894	& 58860.459818  & 16.61 $\pm$ 0.02  \\            
            & F169M  & 58860.519803	& 58860.527475  & 16.36 $\pm$ 0.03  \\
            &        & 58860.584189	& 58860.595137  & 16.59 $\pm$ 0.03  \\            
            &        & 58860.651834	& 58860.662799  & 16.63 $\pm$ 0.03  \\            
            &        & 58860.719484	& 58860.730455  & 16.56 $\pm$ 0.03  \\            
            &        & 58860.787129	& 58860.793514  & 16.53 $\pm$ 0.04  \\            
            & F172M  & 58860.795252	& 58860.798112  & 16.05 $\pm$ 0.08  \\ 
\hline
\end{tabular}
\begin{tabular}{ccccc}
&&&&\\
\hline
Date  & Filter &  MJD start & MJD end & Mag  \\
\hline
25-03-2022  & F154W  & 59662.314522	& 59662.326899  & 15.88  $\pm$ 0.02   \\
            &        & 59662.381648	& 59662.397732  & 15.87  $\pm$ 0.02   \\
            &        & 59662.449286	& 59662.466911  & 15.90  $\pm$ 0.02   \\
            &        & 59662.516919	& 59662.534562  & 15.89  $\pm$ 0.02   \\
            &        & 59662.584552	& 59662.602212  & 15.89  $\pm$ 0.02   \\
            &        & 59662.652190	& 59662.669863  & 15.90  $\pm$ 0.02   \\
            &        & 59662.719824	& 59662.737513  & 15.91  $\pm$ 0.02   \\
            &        & 59662.787456	& 59662.805152  & 15.90  $\pm$ 0.02   \\
            &        & 59662.855108	& 59662.872802  & 15.89  $\pm$ 0.02   \\
            &        & 59662.925496	& 59662.940453  & 15.90  $\pm$ 0.02   \\
            &        & 59663.003531	& 59663.008102  & 15.91  $\pm$ 0.03   \\
            &        & 59663.260909	& 59663.270652  & 15.88  $\pm$ 0.02   \\
            &        & 59663.328547	& 59663.341828  & 15.85  $\pm$ 0.02   \\
            &        & 59663.396180	& 59663.413010  & 15.88  $\pm$ 0.02   \\
            &        & 59663.463818	& 59663.481644  & 15.88  $\pm$ 0.02   \\
            &        & 59663.531457	& 59663.549295  & 15.88  $\pm$ 0.02   \\
            &        & 59663.599089	& 59663.616946  & 15.87  $\pm$ 0.02   \\
            &        & 59663.666728	& 59663.684596  & 15.87  $\pm$ 0.02   \\
            &        & 59663.734361	& 59663.752247  & 15.85  $\pm$ 0.02   \\
            &        & 59663.801999	& 59663.819898  & 15.85  $\pm$ 0.02   \\
            &        & 59663.869645	& 59663.887547  & 15.87  $\pm$ 0.02   \\
            &        & 59663.941124	& 59663.955198  & 15.84  $\pm$ 0.02   \\
            &        & 59664.013837	& 59664.022848  & 15.86  $\pm$ 0.02   \\
            &        & 59664.086262	& 59664.090499  & 15.82  $\pm$ 0.03   \\
            &        & 59664.140181	& 59664.143215  & 15.84  $\pm$ 0.03   \\
            &        & 59664.207819	& 59664.214747  & 15.85  $\pm$ 0.02   \\
            &        & 59664.275452	& 59664.285925  & 15.84  $\pm$ 0.02   \\
            &        & 59664.343091	& 59664.356757  & 15.85  $\pm$ 0.02   \\
            &        & 59664.410730	& 59664.427940  & 15.85  $\pm$ 0.02   \\
            &        & 59664.478369	& 59664.496390  & 15.84  $\pm$ 0.02   \\            
23-10-2022  & F148W  & 59870.516163	& 59870.521029  & 15.81  $\pm$ 0.02    \\
            &        & 59870.583801	& 59870.588656  & 15.74  $\pm$ 0.02   \\
            &        & 59870.651434	& 59870.656293  & 15.75  $\pm$ 0.02   \\
            &        & 59870.719067	& 59870.723933  & 15.78  $\pm$ 0.02   \\
            &        & 59870.786718	& 59870.791560  & 15.79  $\pm$ 0.02   \\
            &        & 59871.192513	& 59871.197362  & 15.78  $\pm$ 0.02   \\
            &        & 59871.260146	& 59871.264989  & 15.77  $\pm$ 0.02   \\
            &        & 59871.327784	& 59871.332627  & 15.78  $\pm$ 0.02   \\
            &        & 59871.395417	& 59871.400254  & 15.79  $\pm$ 0.02   \\
            &        & 59871.463055	& 59871.467892  & 15.77  $\pm$ 0.02   \\
            &        & 59871.530694	& 59871.535531  & 15.75  $\pm$ 0.02   \\
            &        & 59871.598327	& 59871.603157  & 15.74  $\pm$ 0.02   \\
            &        & 59871.665959	& 59871.670796  & 15.77  $\pm$ 0.02   \\
            &        & 59872.818525	& 59872.820569  & 15.80  $\pm$ 0.03   \\
            &        & 59873.153931	& 59873.158726  & 15.80  $\pm$ 0.02   \\
            &        & 59873.221563	& 59873.226365  & 15.79  $\pm$ 0.02   \\
            &        & 59873.289202	& 59873.294003  & 15.81  $\pm$ 0.02   \\
            &        & 59873.356835	& 59873.361630  & 15.84  $\pm$ 0.02   \\
            &        & 59873.425311	& 59873.428993  & 15.79  $\pm$ 0.02   \\
            &        & 59873.492106	& 59873.496895  & 15.79  $\pm$ 0.02   \\
            &        & 59873.629489	& 59873.632178  & 15.80  $\pm$ 0.03   \\
            &        & 59873.695010	& 59873.699805  & 15.83  $\pm$ 0.02   \\
            &        & 59873.762648	& 59873.767309  & 15.84  $\pm$ 0.02   \\
\hline
\end{tabular}
\end{table*}

\begin{table*}
\centering
% \caption{Brightness measurements of the Source Mrk 501}
\begin{tabular}{ccccc}
&&&&\\
\hline
Date  & Filter &  MJD start & MJD end & Mag  \\
\hline  
            &        & 59874.168450	& 59874.173239  & 15.85  $\pm$ 0.02  \\
            &        & 59874.236088	& 59874.240866  & 15.81  $\pm$ 0.02  \\
            &        & 59874.303721	& 59874.308505  & 15.84  $\pm$ 0.02  \\
            &        & 59874.372252	& 59874.376131  & 15.87  $\pm$ 0.02  \\
            &        & 59874.438992	& 59874.443770  & 15.80  $\pm$ 0.02  \\
            &        & 59874.506625	& 59874.511415  & 15.83  $\pm$ 0.02  \\
            &        & 59874.574264	& 59874.579041  & 15.85  $\pm$ 0.02  \\
            &        & 59874.643028	& 59874.646680  & 15.85  $\pm$ 0.02  \\
            &        & 59874.709535	& 59874.714307  & 15.81  $\pm$ 0.02  \\
            &        & 59874.777961	& 59874.781945  & 15.92  $\pm$ 0.02  \\
            &        & 59874.847368	& 59874.849584  & 15.84  $\pm$ 0.03  \\
            &        & 59875.115331	& 59875.117525  & 15.84  $\pm$ 0.03  \\
            &        & 59875.182970	& 59875.187741  & 15.84  $\pm$ 0.02  \\
            &        & 59875.250602	& 59875.255367  & 15.81  $\pm$ 0.02  \\
            &        & 59875.318531	& 59875.323006  & 15.83  $\pm$ 0.02  \\
            &        & 59875.385873	& 59875.390639  & 15.83  $\pm$ 0.02  \\
            &        & 59875.455382	& 59875.458015  & 15.85  $\pm$ 0.03  \\
            &        & 59875.589978	& 59875.593543  & 15.84  $\pm$ 0.03  \\
            &        & 59875.656410	& 59875.661170  & 15.82  $\pm$ 0.02  \\
            &        & 59875.724048	& 59875.728808  & 15.83  $\pm$ 0.02  \\
            &        & 59875.791683	& 59875.796447  & 15.84  $\pm$ 0.02  \\	
            &        & 59876.129850	& 59876.134604  & 15.78  $\pm$ 0.02  \\
            &        & 59876.197483	& 59876.202237  & 15.84  $\pm$ 0.02  \\
            &        & 59876.265122	& 59876.269863  & 15.81  $\pm$ 0.02  \\
            &        & 59876.332754	& 59876.337502  & 15.79  $\pm$ 0.02  \\
            &        & 59876.401086	& 59876.405129  & 15.85  $\pm$ 0.02  \\
            &        & 59876.468025	& 59876.472768  & 15.82  $\pm$ 0.02  \\
            &        & 59876.535658	& 59876.540406  & 15.83  $\pm$ 0.02  \\
            &        & 59876.603297	& 59876.608033  & 15.83  $\pm$ 0.02  \\
            &        & 59876.740602	& 59876.743298  & 15.87  $\pm$ 0.03  \\
            &        & 59876.806196	& 59876.809498  & 15.83  $\pm$ 0.03  \\            
\hline
\end{tabular}
\begin{tabular}{ccccc}
&&&&\\
\hline
Date  & Filter &  MJD start & MJD end & Mag  \\
\hline
10-05-2018  & F148W  & 58248.765601 & 58248.787174 	& 18.50   $\pm$ 0.04    \\
            &        & 58248.833828 & 58248.845706 	& 18.51   $\pm$ 0.05    \\
\hline
\end{tabular}
\begin{tabular}{ccccc}
&&&&\\
\hline
Date  & Filter &  MJD start & MJD end & Mag  \\
\hline
23-08-2019  & F154W  & 58717.672011	& 58717.689513  & 19.36  $\pm$  0.07     \\
            &        & 58717.739674	& 58717.757170	& 19.55  $\pm$  0.07    \\
            &        & 58717.807337	& 58717.824820  & 19.54  $\pm$  0.07    \\
            &        & 58717.879314	& 58717.892471  & 19.50  $\pm$  0.08    \\
            &        & 58717.951883	& 58717.960127  & 19.50  $\pm$  0.10     \\
            &        & 58718.024452	& 58718.027765  & 19.28  $\pm$  0.15     \\
            &        & 58718.213310	& 58718.223420  & 19.38  $\pm$  0.09     \\
            &        & 58718.280972	& 58718.287319  & 19.37  $\pm$  0.11     \\
            & F172M  & 58718.289059	& 58718.295639  & 18.71  $\pm$  0.17    \\
            &        & 58718.348634	& 58718.366017  & 18.82  $\pm$  0.11    \\
            &        & 58718.416296	& 58718.433680  & 19.03  $\pm$  0.12    \\
            &        & 58718.483959	& 58718.501330  & 19.05  $\pm$  0.12    \\
            &        & 58718.551627	& 58718.568980  & 18.84  $\pm$  0.11    \\
            &        & 58718.619289	& 58718.636631  & 18.90  $\pm$  0.12    \\
            &        & 58718.754614	& 58718.771932  & 19.06  $\pm$  0.12    \\
            &        & 58718.822716	& 58718.830209  & 18.44  $\pm$  0.14    \\
\hline
\end{tabular}
\begin{tabular}{ccccc}
&&&&\\
\hline
Date  & Filter &  MJD start & MJD end & Mag  \\
\hline
05-10-2016  & F154W  & 57666.211111	& 57666.223330  & 16.29   $\pm$  0.02      \\
            &        & 57666.280721	& 57666.296546  & 16.27   $\pm$  0.02      \\
            &        & 57666.350324	& 57666.358387  & 16.28   $\pm$  0.02      \\
            & N263M  & 57666.211060	& 57666.223381 	& 15.54   $\pm$  0.01     \\
            &        & 57666.280670	& 57666.296596  & 15.53   $\pm$  0.01      \\
            &        & 57666.350274	& 57666.358438  & 15.54   $\pm$  0.02      \\       
04-11-2016  & F154W  & 57695.927007	& 57695.933389  & 16.32   $\pm$  0.03  \\
            &        & 57696.189999	& 57696.194833  & 16.32   $\pm$  0.03  \\
            &        & 57696.258474	& 57696.270917  & 16.27   $\pm$  0.02  \\
            &        & 57696.325341	& 57696.339523  & 16.30   $\pm$  0.02  \\
            &        & 57696.393010	& 57696.407209  & 16.28   $\pm$  0.02  \\
            &        & 57696.460684	& 57696.474901  & 16.29   $\pm$  0.02  \\
            &        & 57696.528352	& 57696.542593  & 16.29   $\pm$  0.02  \\
            &        & 57696.596028	& 57696.610279  & 16.33   $\pm$  0.02  \\
            &        & 57696.663695	& 57696.677971  & 16.29   $\pm$  0.02  \\
            &        & 57696.731363	& 57696.745663	& 16.29   $\pm$  0.02  \\
            &        & 57696.799049	& 57696.813349  & 16.27   $\pm$  0.02  \\
            &        & 57696.870416	& 57696.881041  & 16.25   $\pm$  0.02  \\
            &        & 57696.943331	& 57696.948733  & 16.20   $\pm$  0.03  \\
            &        & 57697.205052	& 57697.213243  & 16.21   $\pm$  0.02  \\
            &        & 57697.272726	& 57697.287157  & 16.23   $\pm$  0.02  \\
            &        & 57697.340395	& 57697.352093  & 16.22   $\pm$  0.02  \\
            &        & 57698.221519	& 57698.231158  & 16.20   $\pm$  0.02  \\
            &        & 57698.355447	& 57698.370098  & 16.19   $\pm$  0.02  \\
            & N279N  & 57695.926935	& 57695.933439  & 15.59   $\pm$  0.03  \\
            &        & 57696.193846	& 57696.193832	& 15.44   $\pm$  0.04  \\
            &        & 57696.258569	& 57696.271082  & 15.46   $\pm$  0.02  \\
            &        & 57696.325293	& 57696.339573  & 15.44   $\pm$  0.02  \\
            &        & 57696.392961	& 57696.407259  & 15.49   $\pm$  0.02  \\
            &        & 57696.460635	& 57696.474951  & 15.50   $\pm$  0.02  \\
            &        & 57696.528303	& 57696.542643  & 15.50   $\pm$  0.02  \\
            &        & 57696.595977	& 57696.610329  & 15.48   $\pm$  0.02  \\
            &        & 57696.663646	& 57696.678021  & 15.45   $\pm$  0.02  \\
            &        & 57696.731314	& 57696.745713  & 15.43   $\pm$  0.02  \\
            &        & 57696.798998	& 57696.813399  & 15.42   $\pm$  0.02  \\
            &        & 57696.870344	& 57696.881091  & 15.46   $\pm$  0.03  \\
            &        & 57696.943256	& 57696.948783  & 15.45   $\pm$  0.03  \\
            &        & 57697.205003	& 57697.213293  & 15.46   $\pm$  0.03  \\
            &        & 57697.272677	& 57697.287207  & 15.44   $\pm$  0.02  \\
            &        & 57697.340346	& 57697.350800  & 15.37   $\pm$  0.03  \\
            &        & 57698.225161	& 57698.231158  & 15.36   $\pm$  0.03  \\
            &        & 57698.355399	& 57698.370147  & 15.40   $\pm$  0.02  \\            
16-11-2016  & F154W  & 57708.444207	& 57708.452211  & 15.39   $\pm$  0.02  \\
            & N263M  & 57708.444207	& 57708.452262  & 15.49   $\pm$  0.02  \\
            &        & 57708.507347	& 57708.521883  & 15.50   $\pm$  0.01  \\
            &        & 57708.576998	& 57708.585130  & 15.49   $\pm$  0.02   \\
\hline
\end{tabular}
\end{table*}

\begin{table*}
\centering
% \caption{Brightness measurements of the Source 1ES 1959+650}
\begin{tabular}{ccccc}
&&&&\\
\hline
Date  & Filter &  MJD start & MJD end & Mag  \\
\hline  
25-10-2017  & F154W  & 58051.181646	& 58051.186616  & 15.99  $\pm$  0.03  \\
            &        & 58051.249315	& 58051.263010  & 15.99  $\pm$  0.02    \\
            &        & 58051.316977	& 58051.334720  & 15.99  $\pm$  0.02    \\
            &        & 58051.384645	& 58051.402394  & 15.99  $\pm$  0.02    \\
            &        & 58051.452314	& 58051.470080  & 15.96  $\pm$  0.02    \\
            &        & 58051.519976	& 58051.537754  & 15.94  $\pm$  0.02    \\
            &        & 58051.587650	& 58051.605441  & 15.94  $\pm$  0.02    \\
            &        & 58051.655312	& 58051.673115  & 15.96  $\pm$  0.02    \\
            &        & 58051.722974	& 58051.740795  & 15.94  $\pm$  0.02    \\
            &        & 58051.790646	& 58051.808469  & 15.94  $\pm$  0.02    \\
            &        & 58051.861607	& 58051.875679  & 15.94  $\pm$  0.02    \\            
            & N279N  & 58051.181597	& 58051.186666  & 15.35  $\pm$  0.03    \\    
            &        & 58051.249266	& 58051.263060  & 15.25  $\pm$  0.02    \\
            &        & 58051.316928	& 58051.334770  & 15.24  $\pm$  0.02    \\
            &        & 58051.384596	& 58051.402444  & 15.27  $\pm$  0.02    \\
            &        & 58051.452264	& 58051.470130  & 15.21  $\pm$  0.02    \\
            &        & 58051.519927	& 58051.537804  & 15.23  $\pm$  0.02    \\
            &        & 58051.587601	& 58051.605490  & 15.18  $\pm$  0.02    \\
            &        & 58051.655263	& 58051.673164  & 15.22  $\pm$  0.02    \\
            &        & 58051.722925	& 58051.740844  & 15.22  $\pm$  0.02    \\
            &        & 58051.790577	& 58051.808519  & 15.19  $\pm$  0.02    \\
            &        & 58051.861558	& 58051.875729  & 15.17  $\pm$  0.02    \\
\hline
\end{tabular}
\begin{tabular}{ccccc}
&&&&\\
\hline
Date  & Filter &  MJD start & MJD end & Mag  \\
\hline
15-10-2019  & F148W  & 58771.266239	& 58771.266236  & 16.38  $\pm$ 0.02     \\
            &        & 58771.332523	& 58771.331952  & 16.40  $\pm$ 0.02     \\
            &        & 58771.394770	& 58771.409334  & 16.39  $\pm$ 0.02     \\
            &        & 58771.462426	& 58771.465491  & 16.40  $\pm$ 0.03     \\
            & F154W  & 58771.467225	& 58771.476988  & 16.27  $\pm$ 0.02     \\
            &        & 58771.530088	& 58771.544651  & 16.26  $\pm$ 0.02     \\
            &        & 58771.597767	& 58771.612301  & 16.27  $\pm$ 0.02     \\
            &        & 58771.665407	& 58771.673344  & 16.26  $\pm$ 0.02     \\
            & F169M  & 58771.675082	& 58771.679952	& 16.18  $\pm$ 0.03      \\
            &        & 58771.733069	& 58771.747602  & 16.25  $\pm$ 0.02     \\
            &        & 58771.800739	& 58771.815253  & 16.21  $\pm$ 0.02      \\
            &        & 58771.872715	& 58771.881982  & 16.20  $\pm$ 0.03     \\ 
\hline
\end{tabular}
\begin{tabular}{ccccc}
&&&&\\
\hline
Date  & Filter &  MJD start & MJD end & Mag  \\
\hline
21-07-2017  & F148W  & 57954.350649	& 57954.366961 	& 18.67  $\pm$  0.04     \\
            &        & 57954.423957	& 57954.442245  & 18.68  $\pm$  0.04    \\ 
            &        & 57954.489820	& 57954.511835 	& 18.76  $\pm$  0.04    \\
            &        & 57954.559405	& 57954.581426 	& 18.70  $\pm$  0.04    \\	
            &        & 57954.636480	& 57954.651030 	& 18.69  $\pm$  0.05    \\
            &        & 57954.698568	& 57954.720615 	& 18.70  $\pm$  0.04    \\
            &        & 57954.768153	& 57954.790206 	& 18.70  $\pm$  0.04    \\
            &        & 57954.837750	& 57954.859796 	& 18.59  $\pm$  0.04    \\
            &        & 57954.912267	& 57954.929400 	& 18.66  $\pm$  0.04    \\
            &        & 57954.986905	& 57954.998990 	& 18.61  $\pm$  0.05    \\
            &        & 57955.061542	& 57955.068201 	& 18.56  $\pm$  0.06    \\
            &        & 57955.255247	& 57955.260098 	& 18.79  $\pm$  0.08    \\
            &        & 57955.324832	& 57955.335828 	& 18.65  $\pm$  0.05    \\
            &        & 57955.394417	& 57955.414037 	& 18.78  $\pm$  0.04    \\
            &        & 57955.464002	& 57955.486152 	& 18.72  $\pm$  0.04    \\
            &        & 57955.533587	& 57955.555743 	& 18.73  $\pm$  0.04    \\
            &        & 57955.603165	& 57955.625333 	& 18.82  $\pm$  0.04    \\
            &        & 57955.672750	& 57955.694931 	& 18.73  $\pm$  0.04    \\
            &        & 57955.742641	& 57955.742626 	& 18.75  $\pm$  0.04    \\
            &        & 57955.816035	& 57955.834112 	& 18.86  $\pm$  0.04    \\
            &        & 57955.882561	& 57955.900967 	& 18.82  $\pm$  0.04   \\
            & N219M  & 57954.350598	& 57954.367012 	& 17.85  $\pm$  0.06    \\
            &        & 57954.440418	& 57954.440144 	& 17.83  $\pm$  0.05    \\
            &        & 57954.489770	& 57954.511887 	& 17.86  $\pm$  0.05    \\
            &        & 57954.566116	& 57954.566102 	& 17.80  $\pm$  0.05    \\
            &        & 57954.628939	& 57954.651081 	& 17.74  $\pm$  0.05    \\
            &        & 57954.698518	& 57954.720666 	& 17.73  $\pm$  0.05    \\
            &        & 57954.768103	& 57954.790256 	& 17.84  $\pm$  0.05    \\
            &        & 57954.837676	& 57954.859847 	& 17.69  $\pm$  0.05    \\
            &        & 57954.912217	& 57954.929451 	& 17.83  $\pm$  0.06    \\
            &        & 57954.986854	& 57954.999042 	& 17.77  $\pm$  0.06    \\
            &        & 57955.061492	& 57955.068201 	& 17.77  $\pm$  0.09     \\
            &        & 57955.255197	& 57955.260170 	& 17.68  $\pm$  0.10    \\
            &        & 57955.324782	& 57955.335879 	& 17.81  $\pm$  0.07    \\
            &        & 57955.410185	& 57955.409246 	& 17.78  $\pm$  0.05    \\	
            &        & 57955.463951	& 57955.486203 	& 17.77  $\pm$  0.05   \\
            &        & 57955.533536	& 57955.555793 	& 17.83  $\pm$  0.05    \\
            &        & 57955.603115	& 57955.625385 	& 17.77  $\pm$  0.05    \\
            &        & 57955.672700	& 57955.694981 	& 17.88  $\pm$  0.05    \\
            &        & 57955.742285	& 57955.764573 	& 17.82  $\pm$  0.05    \\	
            &        & 57955.811870	& 57955.834164 	& 17.82  $\pm$  0.05    \\
            &        & 57955.882510	& 57955.901018 	& 17.99  $\pm$  0.06     \\
07-08-2019  & F148W  & 58702.177816	& 58702.181066  & 18.91  $\pm$  0.11    \\
            &        & 58702.245472	& 58702.252243  & 18.92  $\pm$  0.07    \\
            &        & 58702.313129	& 58702.324118  & 18.99  $\pm$  0.06    \\
            &        & 58702.380791	& 58702.383449  & 19.07  $\pm$  0.13    \\
            & F154W  & 58702.385187	& 58702.395169  & 18.90  $\pm$  0.07    \\  
            & F172M  & 58702.516110	& 58702.538098  & 18.08  $\pm$  0.07    \\
            &        & 58702.583767	& 58702.603028  & 18.44  $\pm$  0.09    \\
\hline
\end{tabular}
\begin{tabular}{ccccc}
&&&&\\
\hline
Date  & Filter &  MJD start & MJD end & Mag  \\
\hline
20-10-2016  & F154W  & 57680.625139	& 57680.646044  & 18.26  $\pm$ 0.04    \\
            &        & 57680.694799	& 57680.715692  & 18.31  $\pm$ 0.04    \\
            &        & 57680.764458	& 57680.785339  & 18.35  $\pm$ 0.04     \\
            &        & 57680.835828	& 57680.854987  & 18.28  $\pm$ 0.04     \\
            &        & 57680.910526	& 57680.924606	& 18.30  $\pm$ 0.04     \\
            &        & 57680.985224	& 57680.994276	& 18.29  $\pm$ 0.06     \\
            &        & 57681.059922	& 57681.063923	& 18.22  $\pm$ 0.08     \\ 
            &        & 57681.182410	& 57681.185489  & 18.26  $\pm$ 0.09     \\
            &        & 57681.252076	& 57681.258760  & 18.33  $\pm$ 0.07     \\
            & F172M  & 57681.325185	& 57681.332386  & 17.83  $\pm$ 0.11     \\
            &        & 57681.391395	& 57681.406728  & 17.90  $\pm$ 0.08     \\
            &        & 57681.530715	& 57681.551437  & 17.87  $\pm$ 0.07     \\
            &        & 57681.600375	& 57681.621084  & 17.90  $\pm$ 0.07     \\
            &        & 57681.670035	& 57681.690731  & 17.80  $\pm$ 0.07     \\
            &        & 57681.739693	& 57681.752560	& 17.81  $\pm$ 0.08     \\            
            & N219M  & 57680.625089	& 57680.646095  & 17.19  $\pm$ 0.04     \\  
            &        & 57680.694748	& 57680.715743  & 17.28  $\pm$ 0.04     \\
            &        & 57680.764408	& 57680.768181  & 17.25  $\pm$ 0.09     \\
            &        & 57680.844035	& 57680.855038  & 17.23  $\pm$ 0.05     \\
            &        & 57680.910451	& 57680.924681  & 17.27  $\pm$ 0.05     \\
            &        & 57680.985149	& 57680.994326  & 17.19  $\pm$ 0.06     \\
            &        & 57681.059847	& 57681.063974  & 17.21  $\pm$ 0.09     \\
            &        & 57681.252026	& 57681.258811  & 17.38  $\pm$ 0.07     \\
            & N279N  & 57681.325135	& 57681.332437  & 16.96  $\pm$ 0.06     \\
            &        & 57681.391345	& 57681.406752  & 17.06  $\pm$ 0.04     \\
            &        & 57681.530664	& 57681.551488  & 16.98  $\pm$ 0.04     \\
            &        & 57681.600324	& 57681.621135  & 17.03  $\pm$ 0.04     \\
            &        & 57681.669985	& 57681.690783  & 16.97  $\pm$ 0.04     \\
            &        & 57681.739643	& 57681.752560  & 17.02  $\pm$ 0.05     \\
27-06-2023  & F154W  & 60121.662641	& 60121.669951  & 18.59  $\pm$ 0.07     \\
            & F169M  & 60121.671689	& 60121.678751  & 18.35  $\pm$ 0.08     \\
            &        & 60121.730233	& 60121.746354  & 18.34  $\pm$ 0.05     \\
            &        & 60121.797824	& 60121.809738  & 18.42  $\pm$ 0.06     \\
            & F172M  & 60121.811476	& 60121.813945  & 17.77  $\pm$ 0.17    \\
            &        & 60121.865415	& 60121.881536  & 17.93  $\pm$ 0.08    \\
            &        & 60121.934869	& 60121.949139  & 17.97  $\pm$ 0.08    \\
            &        & 60122.080006	& 60122.084327  & 17.98  $\pm$ 0.14    \\
            &        & 60122.270950	& 60122.273073  & 17.67  $\pm$ 0.18    \\
            &        & 60122.406133	& 60122.417869  & 17.83  $\pm$ 0.08    \\
            &        & 60122.473724	& 60122.489916  & 18.03  $\pm$ 0.08    \\
            &        & 60122.541309	& 60122.548271  & 18.10  $\pm$ 0.12    \\            
\hline
\end{tabular}
\begin{tabular}{ccccc}
&&&&\\
\hline
Date  & Filter &  MJD start & MJD end & Mag  \\
\hline
03-07-2020  & F148W  & 59033.450076	& 59033.465859  & 17.76  $\pm$  0.03     \\
            &        & 59033.517732	& 59033.529611  & 17.77  $\pm$  0.03     \\ 
            &        & 59033.585388	& 59033.601190  & 17.74  $\pm$  0.03     \\
            &        & 59033.654843	& 59033.664081  & 17.71  $\pm$  0.04     \\  
\hline
\end{tabular}
\begin{tabular}{ccccc}
&&&&\\
\hline
Date  & Filter &  MJD start & MJD end & Mag  \\
\hline
22-10-2017  & F172M  & 58048.015081	& 58048.021983  & 19.09   $\pm$ 0.19  \\
            &        & 58048.207274	& 58048.209186  & 18.89   $\pm$ 0.33  \\
            &        & 58048.272010	& 58048.285228  & 19.13   $\pm$ 0.14  \\
            & N245M  & 58047.952626	& 58047.955603  & 18.86   $\pm$ 0.09  \\  
            &        & 58048.015032	& 58048.017860  & 18.95   $\pm$ 0.10  \\
            &        & 58048.207274	& 58048.209236  & 19.01   $\pm$ 0.12  \\
            &        & 58048.271963	& 58048.285277  & 18.91   $\pm$ 0.05  \\
29-07-2021  & F148W  & 59423.293892	& 59423.301899  & 19.28   $\pm$ 0.08  \\
            &        & 59423.357886	& 59423.377295  & 19.35   $\pm$ 0.06  \\
            &        & 59423.425530	& 59423.444951  & 19.36   $\pm$ 0.06  \\
            &        & 59423.493169	& 59423.512608  & 19.36   $\pm$ 0.06  \\
            &        & 59423.560808	& 59423.580258  & 19.32   $\pm$ 0.06  \\
            &        & 59423.628452	& 59423.647914  & 19.32   $\pm$ 0.06  \\
            &        & 59423.696091	& 59423.715571  & 19.36   $\pm$ 0.06  \\
            &        & 59423.763730	& 59423.775796  & 19.39   $\pm$ 0.07  \\  
            & F154W  & 59423.777535	& 59423.783215  & 19.25   $\pm$ 0.11  \\  
            &        & 59423.831381	& 59423.850877  & 19.13   $\pm$ 0.06  \\  
            &        & 59423.902232	& 59423.918534  & 19.22   $\pm$ 0.07  \\  
            &        & 59423.974801	& 59423.986185  & 19.14   $\pm$ 0.08  \\  
            &        & 59424.047719	& 59424.053719  & 19.20   $\pm$ 0.11  \\  
            &        & 59424.304850	& 59424.319951  & 19.27   $\pm$ 0.07  \\  
            &        & 59424.372495	& 59424.392110  & 19.21   $\pm$ 0.06  \\  
            &        & 59424.440133	& 59424.459761  & 19.31   $\pm$ 0.06  \\  
            &        & 59424.507772	& 59424.527418  & 19.21   $\pm$ 0.06  \\  
            &        & 59424.575411	& 59424.582497  & 19.13   $\pm$ 0.10  \\  
            & F169M  & 59424.584238	& 59424.595068  & 18.92   $\pm$ 0.08  \\
            &        & 59424.717534	& 59424.730381  & 19.15   $\pm$ 0.09  \\
            &        & 59424.778326	& 59424.791753  & 18.98   $\pm$ 0.08  \\
            &        & 59424.845966	& 59424.865694  & 19.12   $\pm$ 0.07  \\
            &        & 59424.918203	& 59424.927427  & 18.97   $\pm$ 0.09  \\
06-08-2021  & F148W  & 59431.677512	& 59431.698943  & 19.42   $\pm$ 0.06  \\   
            &        & 59431.745175	& 59431.766605  & 19.34   $\pm$ 0.05  \\ 
            &        & 59431.812850	& 59431.834268  & 19.36   $\pm$ 0.05  \\ 
            &        & 59431.884868	& 59431.901918  & 19.32   $\pm$ 0.06  \\ 
            &        & 59431.957438	& 59431.969580  & 19.39   $\pm$ 0.07  \\ 
            &        & 59432.030006	& 59432.037243  & 19.48   $\pm$ 0.10  \\ 
            &        & 59432.102232	& 59432.104905  & 19.21   $\pm$ 0.14  \\ 
            &        & 59432.152443	& 59432.157455  & 19.27   $\pm$ 0.10  \\ 
            &        & 59432.218793	& 59432.227750  & 19.25   $\pm$ 0.08  \\ 
            &        & 59432.294353	& 59432.305025  & 19.54   $\pm$ 0.08  \\ 
            &        & 59432.354112	& 59432.358599  & 19.30   $\pm$ 0.11  \\ 
            & F154W  & 59432.360333	& 59432.375531  & 19.16   $\pm$ 0.07  \\
            &        & 59432.421774	& 59432.438368  & 19.25   $\pm$ 0.07  \\
            &        & 59432.557093	& 59432.578518  & 19.21   $\pm$ 0.06  \\
            &        & 59432.624756	& 59432.646175  & 19.24   $\pm$ 0.06  \\
            &        & 59432.692412	& 59432.713837  & 19.19   $\pm$ 0.06  \\
            & F169M  & 59432.909076	& 59432.916806  & 19.29   $\pm$ 0.12  \\
            &        & 59432.973066	& 59432.984457  & 19.27   $\pm$ 0.10  \\ 
            &        & 59433.045635	& 59433.052119	& 19.41   $\pm$ 0.14  \\ 
\hline
\end{tabular}
\begin{tabular}{ccccc}
&&&&\\
\hline
Date  & Filter &  MJD start & MJD end & Mag  \\
\hline
17-10-2018  & F154W  & 58407.368693	& 58407.390752  & 18.31  $\pm$ 0.04  \\
            &        & 58407.504017	& 58407.526088  & 18.23  $\pm$ 0.04  \\
            &        & 58407.571680	& 58407.593751  & 18.28  $\pm$ 0.04  \\
            &        & 58407.639342	& 58407.661413  & 18.22  $\pm$ 0.04  \\
            &        & 58407.707005	& 58407.729075  & 18.30  $\pm$ 0.04  \\
            &        & 58407.774667	& 58407.796731  & 18.23  $\pm$ 0.04  \\
            &        & 58407.844589	& 58407.864406  & 18.31  $\pm$ 0.04  \\
            &        & 58407.917158	& 58407.932069  & 18.23  $\pm$ 0.04  \\
            &        & 58407.989727	& 58407.998759  & 18.28  $\pm$ 0.06  \\
            &        & 58408.062296	& 58408.067393  & 18.22  $\pm$ 0.07  \\
            &        & 58408.248310	& 58408.263082  & 18.30  $\pm$ 0.04  \\	
            &        & 58408.721952	& 58408.744029  & 18.29 $\pm$ 0.04  \\
18-10-2023  & F154W  & 60234.470743	& 60234.491343  & 18.80  $\pm$ 0.05  \\   
            &        & 60234.536763	& 60234.558922	& 18.79  $\pm$ 0.05  \\  
            &        & 60234.604342	& 60234.626502  & 18.68  $\pm$ 0.04  \\
            &        & 60234.671928	& 60234.694082  & 18.80  $\pm$ 0.05  \\
            &        & 60234.739507	& 60234.761667  & 18.72  $\pm$ 0.04  \\
            &        & 60234.807089	& 60234.820934  & 18.70  $\pm$ 0.05  \\
            &        & 60234.891063	& 60234.896826  & 18.78  $\pm$ 0.09  \\
            &        & 60234.952226	& 60234.964411  & 18.80  $\pm$ 0.06  \\
            &        & 60235.024452	& 60235.031991  & 18.75  $\pm$ 0.08  \\
            &        & 60235.077416	& 60235.099570  & 18.69  $\pm$ 0.08  \\
            &        & 60235.415332	& 60235.437492  & 18.82  $\pm$ 0.05  \\	
            &        & 60235.482911	& 60235.505071  & 18.84  $\pm$ 0.05  \\	
            &        & 60235.550497	& 60235.572650  & 18.71  $\pm$ 0.04  \\
            &        & 60235.618098	& 60235.640230  & 18.81  $\pm$ 0.05  \\
            &        & 60235.685661	& 60235.707815  & 18.76  $\pm$ 0.04  \\
            &        & 60235.753241	& 60235.775395  & 18.78  $\pm$ 0.05  \\
            &        & 60235.822025	& 60235.833435  & 18.69  $\pm$ 0.06  \\
\hline
\end{tabular}
